A Combined $\nu_\mu \to \nu_e$ and $\bar\nu_\mu \to \bar\nu_e$ Oscillation Analysis of the MiniBooNE Excesses

The MiniBooNE experiment at Fermilab reports results from an analysis of the combined $\nu_e$ and $\bar \nu_e$ appearance data from $6.46 \times 10^{20}$ protons on target in neutrino mode and $11.27 \times 10^{20}$ protons on target in antineutrino mode. A total excess of $240.3 \pm 34.5 \pm 52.6$ events ($3.8 \sigma$) is observed from combining the two data sets in the energy range $200<E_\nu^{QE}<1250$ MeV. In a combined fit for CP-conserving $\nu_\mu \rightarrow \nu_e$ and $\bar{\nu}_{\mu}\rightarrow\bar{\nu}_e$ oscillations via a two-neutrino model, the background-only fit has a $\chi^2$-probability of 0.03% relative to the best oscillation fit. The data are consistent with neutrino oscillations in the $0.01 < \Delta m^2 < 1.0$ eV$^2$ range and with the evidence for antineutrino oscillations from the Liquid Scintillator Neutrino Detector (LSND).

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto 0.7 setgray (DRAFT) show grestore} def end
